Next-to-leading-order QCD and electroweak corrections to WWW production at proton-proton colliders

Triple-W-boson production in proton-proton collisions allows for a direct access to the triple and quartic gauge couplings and provides a window to the mechanism of electroweak symmetry breaking. It is an important process to test the Standard Model (SM) and might be background to physics beyond the SM. We present a calculation of the next-to-leading order (NLO) electroweak corrections to the production of WWW final states at proton-proton colliders with on-shell W bosons and combine the electroweak with the NLO QCD corrections. We study the impact of the corrections to the integrated cross sections and to kinematic distributions of the W bosons. The electroweak corrections are generically of the size of 5-10% for integrated cross sections and become more pronounced in specific phase-space regions. The real corrections induced by quark-photon scattering turn out to be as important as electroweak loops and photon bremsstrahlung corrections, but can be reduced by phase-space cuts. Considering that prior determinations of the photon parton distribution function (PDF) involve rather large uncertainties, we compare the results obtained with different photon PDFs and discuss the corresponding uncertainties in the NLO predictions. Moreover, we determine the scale and total PDF uncertainties at the LHC and a possible future 100 TeV pp collider.

==> www-figure-feynmantopologies.tex <==
%!TEX root = www.tex

\begin{tikzpicture}
[line width=0.5pt,
phot/.style={decorate,decoration={snake, segment length=#1, amplitude=2pt}},
phot/.default=6.2pt,
ferm/.style={postaction={decorate},decoration={markings, mark=at position #1 with {\stealtharrow}}},
ferm/.default=0.5]
\small
\coordinate (v1) at (0.8,1.5);
\coordinate (v2) at (0.8,0.75);
\coordinate (v3) at (0.8,0);
\coordinate (i1) at (0,1.5);
\coordinate (i2) at (0,0);
\coordinate (o1) at (1.6,1.5);
\coordinate (o2) at (1.6,0.75);
\coordinate (o3) at (1.6,0);
\draw[phot=6.1pt] (v1) -- (o1);
\draw[phot=6.1pt] (v2) -- (o2);
\draw[phot=6.1pt] (v3) -- (o3);
\draw[ferm] (i1) -- (v1);
\draw[ferm] (v1) -- (v2);
\draw[ferm] (v2) -- (v3);
\draw[ferm] (v3) -- (i2);
\draw[fill=black] (v1) circle (1pt);
\draw[fill=black] (v2) circle (1pt);
\draw[fill=black] (v3) circle (1pt);
\node[xshift=-6pt] at (i1) {$u_i$};
\node[xshift=-6pt] at (i2) {$\bar{d}_j$};
\node[xshift=+10pt] at (o1) {$\PW^+$};
\node[xshift=+10pt] at (o2) {$\PW^-$};
\node[xshift=+10pt] at (o3) {$\PW^+$};
\end{tikzpicture}
\enskip
\begin{tikzpicture}
[line width=0.5pt,
phot/.style={decorate,decoration={snake, segment length=#1, amplitude=2pt}},
phot/.default=6.2pt,
ferm/.style={postaction={decorate},decoration={markings, mark=at position #1 with {\stealtharrow}}},
ferm/.default=0.5]
\small
\coordinate (v1) at (0.4,1.125);
\coordinate (v2) at (1.0,1.125);
\coordinate (v3) at (0.4,0);
\coordinate (i1) at (0,1.125);
\coordinate (i2) at (0,0);
\coordinate (o1) at (1.6,1.5);
\coordinate (o2) at (1.6,0.75);
\coordinate (o3) at (1.6,0);
\draw[phot=6.3pt] (v2) -- (o1);
\draw[phot=6.3pt] (v2) -- (o2);
\draw[phot=6pt] (v3) -- (o3);
\draw[ferm] (i1) -- (v1);
\draw[phot] (v1) -- node[above]{\Pphot/\PZ} (v2);
\draw[ferm] (v1) -- (v3);
\draw[ferm] (v3) -- (i2);
\draw[fill=black] (v1) circle (1pt);
\draw[fill=black] (v2) circle (1pt);
\draw[fill=black] (v3) circle (1pt);
\node[xshift=-6pt] at (i1) {$u_i$};
\node[xshift=-6pt] at (i2) {$\bar{d}_j$};
\node[xshift=+10pt] at (o1) {$\PW^+$};
\node[xshift=+10pt] at (o2) {$\PW^-$};
\node[xshift=+10pt] at (o3) {$\PW^+$};
\end{tikzpicture}
\enskip
\begin{tikzpicture}
[line width=0.5pt,
phot/.style={decorate,decoration={snake, segment length=#1, amplitude=2pt}},
phot/.default=6.2pt,
ferm/.style={postaction={decorate},decoration={markings, mark=at position #1 with {\stealtharrow}}},
ferm/.default=0.5]
\small
\coordinate (v1) at (0.3,0.75);
\coordinate (v2) at (1.0,0.75);
\coordinate (v3) at (1.3,1.125);
\coordinate (i1) at (0,1.5);
\coordinate (i2) at (0,0);
\coordinate (o1) at (1.6,1.5);
\coordinate (o2) at (1.6,0.75);
\coordinate (o3) at (1.6,0);
\draw[phot=6.4pt] (v3) -- (o1);
\draw[phot=6.4pt] (v3) -- (o2);
\draw[phot=6.6pt] (v2) -- (o3);
\draw[ferm] (i1) -- (v1);
\draw[phot=6.1pt] (v1) -- node[below] {\PW} (v2);
\draw[phot] (v2) -- node[above left=-1pt] {\Pphot/\PZ} (v3);
\draw[ferm] (v1) -- (i2);
\draw[fill=black] (v1) circle (1pt);
\draw[fill=black] (v2) circle (1pt);
\draw[fill=black] (v3) circle (1pt);
\node[xshift=-6pt] at (i1) {$u_i$};
\node[xshift=-6pt] at (i2) {$\bar{d}_j$};
\node[xshift=+10pt] at (o1) {$\PW^+$};
\node[xshift=+10pt] at (o2) {$\PW^-$};
\node[xshift=+10pt] at (o3) {$\PW^+$};
\end{tikzpicture}
\enskip
\begin{tikzpicture}
[line width=0.5pt,
phot/.style={decorate,decoration={snake, segment length=#1, amplitude=2pt}},
phot/.default=6.2pt,
ferm/.style={postaction={decorate},decoration={markings, mark=at position #1 with {\stealtharrow}}},
ferm/.default=0.5,
higgs/.style=dashed]
\small
\coordinate (v1) at (0.3,0.75);
\coordinate (v2) at (1.0,0.75);
\coordinate (v3) at (1.3,1.125);
\coordinate (i1) at (0,1.5);
\coordinate (i2) at (0,0);
\coordinate (o1) at (1.6,1.5);
\coordinate (o2) at (1.6,0.75);
\coordinate (o3) at (1.6,0);
\draw[phot=6.4pt] (v3) -- (o1);
\draw[phot=6.4pt] (v3) -- (o2);
\draw[phot=6.6pt] (v2) -- (o3);
\draw[ferm] (i1) -- (v1);
\draw[phot=6.1pt] (v1) -- node[below] {\PW}(v2);
\draw[higgs] (v2) -- node[above left=-1pt] {\PH} (v3);
\draw[ferm] (v1) -- (i2);
\draw[fill=black] (v1) circle (1pt);
\draw[fill=black] (v2) circle (1pt);
\draw[fill=black] (v3) circle (1pt);
\node[xshift=-6pt] at (i1) {$u_i$};
\node[xshift=-6pt] at (i2) {$\bar{d}_j$};
\node[xshift=+10pt] at (o1) {$\PW^+$};
\node[xshift=+10pt] at (o2) {$\PW^-$};
\node[xshift=+10pt] at (o3) {$\PW^+$};
\end{tikzpicture}
\enskip
\begin{tikzpicture}
[line width=0.5pt,
phot/.style={decorate,decoration={snake, segment length=#1, amplitude=2pt}},
phot/.default=6.2pt,
ferm/.style={postaction={decorate},decoration={markings, mark=at position #1 with {\stealtharrow}}},
ferm/.default=0.5]
\small
\coordinate (v1) at (0.4,0.75);
\coordinate (v2) at (1.2,0.75);
\coordinate (i1) at (0,1.5);
\coordinate (i2) at (0,0);
\coordinate (o1) at (1.6,1.5);
\coordinate (o2) at (1.6,0.75);
\coordinate (o3) at (1.6,0);
\draw[phot=6.6pt] (v2) -- (o1);
\draw[phot=7.0pt] (v2) -- (o2);
\draw[phot=6.6pt] (v2) -- (o3);
\draw[ferm] (i1) -- (v1);
\draw[phot=6.1pt] (v1) -- node[above] {\PW} (v2);
\draw[ferm] (v1) -- (i2);
\draw[fill=black] (v1) circle (1pt);
\draw[fill=black] (v2) circle (1pt);
\node[xshift=-6pt] at (i1) {$u_i$};
\node[xshift=-6pt] at (i2) {$\bar{d}_j$};
\node[xshift=+10pt] at (o1) {$\PW^+$};
\node[xshift=+10pt] at (o2) {$\PW^-$};
\node[xshift=+10pt] at (o3) {$\PW^+$};
\end{tikzpicture}

==> www-figure-photglugraphs.tex <==
%!TEX root = www.tex
\begin{tikzpicture}
[line width=0.5pt,
phot/.style={decorate,decoration={snake, segment length=#1, amplitude=2pt}},
phot/.default=6.2pt,
glu/.style={decorate,decoration={coil, aspect=0.9, segment length=#1, amplitude=2.5pt}},
glu/.default=5pt,
ferm/.style={postaction={decorate},decoration={markings, mark=at position .5 with {\stealtharrow}}},
higgs/.style=dashed]
\small
\coordinate (v1) at (0.9,1.4);
\coordinate (v2) at (0.9,0.1);
\coordinate (v3) at (1.8,1.4);
\coordinate (i1) at (0,1.5);
\coordinate (i2) at (0,0);
\coordinate (o1) at (2.5,2.1);
\coordinate (o2) at (2.5,1.4);
\coordinate (o3) at (2.5,0.7);
\coordinate (o4) at (2.5,0);
\node[xshift=-5pt] at (i1) {$\Pqu$};
\node[xshift=-5pt] at (i2) {$\gamma$};
\node[xshift=+10pt] at (o1) {$\PWp$};
\node[xshift=+10pt] at (o2) {$\PWm$};
\node[xshift=+10pt] at (o3) {$\PWp$};
\node[xshift=+7pt] at (o4) {$\Pqd$};
\draw[ferm] (i1) -- (v1);
\draw[ferm] (v1) -- node[left=2pt]{$\Pqd$} (v2);
\draw[phot] (i2) -- (v2);
\draw[ferm] (v2) -- (o4);
\draw[phot=6.2pt] (v1) -- node[above]{$\PW$}(v3);
\draw[phot=6.7pt] (v3) -- (o1);
\draw[phot=6.2pt] (v3) -- (o2);
\draw[phot=6.7pt] (v3) -- (o3);
\draw[fill=black] (v1) circle (1pt);
\draw[fill=black] (v2) circle (1pt);
\draw[fill=black] (v3) circle (1pt);
\end{tikzpicture}
\enskip
\begin{tikzpicture}
[line width=0.5pt,
phot/.style={decorate,decoration={snake, segment length=#1, amplitude=2pt}},
phot/.default=6.2pt,
glu/.style={decorate,decoration={coil, aspect=0.9, segment length=#1, amplitude=2.5pt}},
glu/.default=5pt,
ferm/.style={postaction={decorate},decoration={markings, mark=at position .5 with {\stealtharrow}}},
higgs/.style=dashed]
\small
\coordinate (v1) at (0.5,1.05);
\coordinate (v2) at (1.2,1.05);
\coordinate (v3) at (1.6,0.7);
\coordinate (v4) at (2.0,0.35);
\coordinate (i1) at (0,1.75);
\coordinate (i2) at (0,0.35);
\coordinate (o1) at (2.4,2.1);
\coordinate (o2) at (2.4,1.4);
\coordinate (o3) at (2.4,0.7);
\coordinate (o4) at (2.4,0);
\node[xshift=-5pt] at (i1) {$\Paqd$};
\node[xshift=-5pt] at (i2) {$\Pg$};
\node[xshift=+10pt] at (o1) {$\PWp$};
\node[xshift=+10pt] at (o2) {$\PWm$};
\node[xshift=+10pt] at (o3) {$\PWp$};
\node[xshift=+7pt] at (o4) {$\Paqu$};
\draw[ferm] (v1) -- (i1);
\draw[glu=6.3pt] (i2) -- (v1);
\draw[ferm] (v2) -- node[above]{$\Pqd$} (v1);
\draw[ferm] (v3) -- node[pos=0.2,left=2.5pt]{$\Pqu$} (v2);
\draw[ferm] (v4) -- node[pos=0.2,left=2.5pt]{$\Pqd$} (v3);
\draw[phot=6.3pt] (v2) -- (o1);
\draw[phot=6.5pt] (v3) -- (o2);
\draw[phot=5.7pt] (v4) -- (o3);
\draw[ferm] (o4) -- (v4);
\draw[fill=black] (v1) circle (1pt);
\draw[fill=black] (v2) circle (1pt);
\draw[fill=black] (v3) circle (1pt);
\draw[fill=black] (v4) circle (1pt);
\end{tikzpicture}

==> www-figure-realgraphs.tex <==
%!TEX root = www.tex
\begin{tikzpicture}
[line width=0.5pt,
phot/.style={decorate,decoration={snake, segment length=#1, amplitude=2pt}},
phot/.default=6.2pt,
ferm/.style={postaction={decorate},decoration={markings, mark=at position .5 with {\stealtharrow}}},
higgs/.style=dashed]
\small
\coordinate (v1) at (0.5,1.05);
\coordinate (v2) at (1.2,1.05);
\coordinate (v3) at (2.0,1.75);
\coordinate (v4) at (2.0,0.35);
\coordinate (i1) at (0,1.75);
\coordinate (i2) at (0,0.35);
\coordinate (o1) at (2.5,2.1);
\coordinate (o2) at (2.5,1.4);
\coordinate (o3) at (2.5,0.7);
\coordinate (o4) at (2.5,0);
\node[xshift=-5pt] at (i1) {$\Pqu$};
\node[xshift=-5pt] at (i2) {$\Paqd$};
\node[xshift=+10pt] at (o1) {$\PWp$};
\node[xshift=+10pt] at (o2) {$\PWm$};
\node[xshift=+10pt] at (o3) {$\PWp$};
\node[xshift=+7pt] at (o4) {$\Pphot$};
\draw[ferm] (i1) -- (v1);
\draw[ferm] (v1) -- (i2);
\draw[phot] (v1) -- node[pos=0.6,above]{$\PW$} (v2);
\draw[higgs] (v2) -- node[pos=0.4,above=2pt]{$\PH$} (v3);
\draw[phot] (v2) -- node[pos=0.3,below=6pt]{$\PW$} (v4);
\draw[phot=6.5pt] (v3) -- (o1);
\draw[phot=6.5pt] (v3) -- (o2);
\draw[phot=6.5pt] (v4) -- (o3);
\draw[phot=6.5pt] (v4) -- (o4);
\draw[fill=black] (v1) circle (1pt);
\draw[fill=black] (v2) circle (1pt);
\draw[fill=black] (v3) circle (1pt);
\draw[fill=black] (v4) circle (1pt);
\end{tikzpicture}
\enskip
\begin{tikzpicture}
[line width=0.5pt,
phot/.style={decorate,decoration={snake, segment length=#1, amplitude=2pt}},
phot/.default=6.2pt,
glu/.style={decorate,decoration={coil, aspect=0.9, segment length=#1, amplitude=2.5pt}},
glu/.default=5pt,
ferm/.style={postaction={decorate},decoration={markings, mark=at position .5 with {\stealtharrow}}},
higgs/.style=dashed]
\small
\coordinate (v1) at (0.9,2.0);
\coordinate (v2) at (0.9,1.05);
\coordinate (v3) at (0.9,0.1);
\coordinate (v4) at (1.8,1.05);
\coordinate (i1) at (0,2.1);
\coordinate (i2) at (0,0);
\coordinate (o1) at (2.3,2.1);
\coordinate (o2) at (2.3,1.4);
\coordinate (o3) at (2.3,0.7);
\coordinate (o4) at (2.3,0);
\node[xshift=-5pt] at (i1) {$\Pqu$};
\node[xshift=-5pt] at (i2) {$\Paqd$};
\node[xshift=+10pt] at (o1) {$\PWp$};
\node[xshift=+10pt] at (o2) {$\PWm$};
\node[xshift=+10pt] at (o3) {$\PWp$};
\node[xshift=+7pt] at (o4) {$\Pg$};
\draw[ferm] (i1) -- (v1);
\draw[ferm] (v1) -- node[left=2pt]{$\Pqd$} (v2);
\draw[ferm] (v2) -- node[left=2pt]{$\Pqd$} (v3);
\draw[ferm] (v3) -- (i2);
\draw[phot=6.5pt] (v1) -- (o1);
\draw[glu=6.4pt] (v3) -- (o4);
\draw[phot=6.45pt] (v2) -- node[above]{$\PZ$}(v4);
\draw[phot=6.6pt] (v4) -- (o2);
\draw[phot=6.6pt] (v4) -- (o3);
\draw[fill=black] (v1) circle (1pt);
\draw[fill=black] (v2) circle (1pt);
\draw[fill=black] (v3) circle (1pt);
\draw[fill=black] (v4) circle (1pt);
\end{tikzpicture}

==> www-figure-virtgraphs.tex <==
%!TEX root = www.tex

\begin{tikzpicture}
[line width=0.5pt,
phot/.style={decorate,decoration={snake, segment length=#1, amplitude=2pt}},
phot/.default=6.2pt,
ferm/.style={postaction={decorate},decoration={markings, mark=at position .5 with {\stealtharrow}}}]
\small
\coordinate (v1) at (0.8,1.5);
\coordinate (v2) at (2.1,1.5);
\coordinate (v3) at (2.1,0.3);
\coordinate (v4) at (0.8,0.3);
\coordinate (v5) at (0.8,0.9);
\coordinate (i1) at (0,1.8);
\coordinate (i2) at (0,0);
\coordinate (o1) at (2.7,1.8);
\coordinate (o2) at (2.7,0.9);
\coordinate (o3) at (2.7,0.0);
\node[xshift=-5pt] at (i1) {$\Pqu$};
\node[xshift=-5pt] at (i2) {$\Paqd$};
\node[xshift=+10pt] at (o1) {$\PWp$};
\node[xshift=+10pt] at (o2) {$\PWm$};
\node[xshift=+10pt] at (o3) {$\PWp$};
\draw[ferm] (i1) -- (v1);
\draw[ferm] (v1) -- node[left=2pt]{$\Pqd$} (v5);
\draw[ferm] (v5) -- node[left=2pt]{$\Pqu$} (v4);
\draw[ferm] (v4) -- (i2);
\draw[phot] (v1) -- node[above]{$\PW$}(v2);
\draw[dashed] (v2) -- node[pos=0.2,right]{$\PH$}(v3);
\draw[phot] (v3) -- node[below]{$\PW$}(v4);
\draw[phot=6.1pt] (v2) -- (o1);
\draw[phot] (v5) -- (o2);
\draw[phot=6.1pt] (v3) -- (o3);
\draw[fill=black] (v1) circle (1pt);
\draw[fill=black] (v2) circle (1pt);
\draw[fill=black] (v3) circle (1pt);
\draw[fill=black] (v4) circle (1pt);
\draw[fill=black] (v5) circle (1pt);
\end{tikzpicture}
\qquad
\begin{tikzpicture}
[line width=0.5pt,
phot/.style={decorate,decoration={snake, segment length=#1, amplitude=2pt}},
phot/.default=6.2pt,
ferm/.style={postaction={decorate},decoration={markings, mark=at position .5 with {\stealtharrow}}}]
\small
\coordinate (v1) at (0.5,1.4);
\coordinate (v2) at (0.5,0.4);
\coordinate (v3) at (1.2,1.4);
\coordinate (v4) at (1.8,1.4);
\coordinate (v5) at (2.5,1.4);
\coordinate (i1) at (0,1.8);
\coordinate (i2) at (0,0);
\coordinate (o1) at (2.8,1.8);
\coordinate (o2) at (2.8,0.9);
\coordinate (o3) at (2.8,0);
\node[xshift=-5pt] at (i1) {$\Pqu$};
\node[xshift=-5pt] at (i2) {$\Paqd$};
\node[xshift=+10pt] at (o1) {$\PWp$};
\node[xshift=+10pt] at (o2) {$\PWm$};
\node[xshift=+10pt] at (o3) {$\PWp$};
\draw[ferm] (i1) -- (v1);
\draw[ferm] (v1) -- node[left=2pt]{$\Pqu$} (v2);
\draw[ferm] (v2) -- (i2);
\draw[phot] (v1) -- node[above]{$\gamma$} (v3);
\draw[ferm] (v3) to[controls=+(90:0.4) and +(90:0.4)] node[above]{$f$} (v4);
\draw[ferm] (v4) to[controls=+(-90:0.4) and +(-90:0.4)] node[below]{$f$} (v3);
\draw[phot] (v4) -- node[above]{$\PZ$} (v5);
\draw[phot] (v5) -- (o1);
\draw[phot] (v5) -- (o2);
\draw[phot=6.25pt] (v2) -- (o3);
\draw[fill=black] (v1) circle (1pt);
\draw[fill=black] (v2) circle (1pt);
\draw[fill=black] (v3) circle (1pt);
\draw[fill=black] (v4) circle (1pt);
\draw[fill=black] (v5) circle (1pt);
\end{tikzpicture}
\qquad
\begin{tikzpicture}
[line width=0.5pt,
phot/.style={decorate,decoration={snake, segment length=#1, amplitude=2pt}},
phot/.default=6.2pt,
glu/.style={decorate,decoration={coil, aspect=0.9, segment length=#1, amplitude=2.5pt}},
glu/.default=5pt,
ferm/.style={postaction={decorate},decoration={markings, mark=at position .5 with {\stealtharrow}}},
higgs/.style=dashed,
cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt, line width = 1.5pt},
cross/.default=4pt]
\small
\coordinate (v1) at (0.5,1.3);
\coordinate (v2) at (0.5,0.5);
\coordinate (v3) at (1.5,1.3);
\coordinate (v4) at (1.5,0.5);
\coordinate (v5) at (2.2,0.5);
\coordinate (i1) at (0,1.8);
\coordinate (i2) at (0,0);
\coordinate (o1) at (2.7,1.8);
\coordinate (o2) at (2.7,0.9);
\coordinate (o3) at (2.7,0.0);
\node[xshift=-5pt] at (i1) {$\Pqu$};
\node[xshift=-5pt] at (i2) {$\Paqd$};
\node[xshift=+10pt] at (o1) {$\PWp$};
\node[xshift=+10pt] at (o2) {$\PWm$};
\node[xshift=+10pt] at (o3) {$\PWp$};
\draw[ferm] (i1) -- (v1);
\draw[ferm] (v1) -- node[above]{$\Pqu$} (v3);
\draw[ferm] (v2) -- (i2);
\draw[ferm] (v4) -- node[below]{$\Pqd$}(v2);
\draw[glu] (v1) -- node[right=2pt]{$\Pg$}(v2);
\draw[ferm] (v3) -- node[right]{$\Pqd$} (v4);
\draw[phot] (v4) -- node[below]{$\gamma$} (v5);
\draw[phot=6.0pt] (v3) -- (o1);
\draw[phot=6.7pt] (v5) -- (o2);
\draw[phot=6.32pt] (v5) -- (o3);
\draw[fill=black] (v1) circle (1pt);
\draw[fill=black] (v2) circle (1pt);
\draw[fill=black] (v3) circle (1pt);
\draw[fill=black] (v4) circle (1pt);
\draw[fill=black] (v5) circle (1pt);
\end{tikzpicture}
